dreaMLearning: Data Compression Assisted Machine Learning

Despite rapid advancements, machine learning, particularly deep learning, is hindered by the need for large amounts of labeled data to learn meaningful patterns without overfitting and immense demands for computation and storage, which motivate research into architectures that can achieve good performance with fewer resources. This paper introduces dreaMLearning, a novel framework that enables learning from compressed data without decompression, built upon Entropy-based Generalized Deduplication (EntroGeDe), an entropy-driven lossless compression method that consolidates information into a compact set of representative samples. DreaMLearning accommodates a wide range of data types, tasks, and model architectures. Extensive experiments on regression and classification tasks with tabular and image data demonstrate that dreaMLearning accelerates training by up to 8.8x, reduces memory usage by 10x, and cuts storage by 42%, with a minimal impact on model performance. These advancements enhance diverse ML applications, including distributed and federated learning, and tinyML on resource-constrained edge devices, unlocking new possibilities for efficient and scalable learning.

==> figures/figure_performance_radar.tex <==
\newcommand{\radarradius}{5.2em}
\newcommand{\radarradiusmin}{0.8em}

\definecolor{colour1}{HTML}{006ed4}  % blue
\definecolor{colour2}{HTML}{e41a1c}  % red
\definecolor{colour3}{HTML}{4daf4a}  % green
\definecolor{colour4}{HTML}{984ea3}  % purple
\definecolor{colour5}{HTML}{ff7f00}
\definecolor{colour6}{HTML}{a65628}
\definecolor{colour7}{HTML}{f781bf}
\definecolor{colour8}{HTML}{999999}

\begin{tikzpicture}[
    grid/.style={black!40},
    metric label/.style={font=\small, black, anchor=west, align=center},
    legend item/.style={
        minimum height=0.7em,
        minimum width=0.7em,
        thick,
        draw,
        fill opacity=0.2,
        anchor=north,
        inner sep=0,
    }
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Grid

    \draw[grid, thick] (0,0) circle (\radarradius);
    \draw[grid] (0,0) circle (0.8*\radarradius);
    \draw[grid] (0,0) circle (0.6*\radarradius);
    \draw[grid] (0,0) circle (0.4*\radarradius);
    \draw[grid] (0,0) circle (0.2*\radarradius);

    \draw[grid] (0,0) -- ( 30:1.08*\radarradius) node[metric label] {Runtime speedup};
    \draw[grid] (0,0) -- ( 90:1.08*\radarradius) node[metric label, anchor=south] {Accuracy};
    \draw[grid] (0,0) -- (150:1.08*\radarradius) node[metric label, anchor=east] {Storage efficiency};
    \draw[grid] (0,0) -- (210:1.08*\radarradius) node[metric label, anchor=east] {Training memory efficiency};
    \draw[grid] (0,0) -- (270:1.08*\radarradius) node[metric label, anchor=north] {CS memory efficiency};
    \draw[grid] (0,0) -- (330:1.08*\radarradius) node[metric label] {Data access};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Plots

    % dreaMLearning
    \draw[colour3, thick, fill, fill opacity=0.2]
    ( 30:0.890000*\radarradius) % Runtime = 1 - 11% = 89%
    -- ( 90:0.946*\radarradius) % Accuracy = (99.1/99.3 + 90.2/95.2 + 69.7/78.2)/3
    -- (150:0.730*\radarradius) % Storage = (58 + 80 + 73) / 3
    -- (210:0.900*\radarradius) % Training memory = 1 - 10% = 90%
    -- (270:0.900*\radarradius) % CS Memory = 1 - 10% = 90%
    -- (330:1.000*\radarradius) % Data access = 100%
    -- cycle;

    % GRAD-MATCH
    \draw[colour1, thick, fill, fill opacity=0.2]
    ( 30:0.656700*\radarradius)  % Runtime = 1 - (0.53 + 0.29 + 0.21) / 3 = 0.6567
    -- ( 90:0.907*\radarradius)  % Accuracy = (99.0/99.3 + 89.2/95.2 + 61.5/78.2)/3 = 0.9068
    -- (150:   \radarradiusmin)  % Storage: minimum value
    -- (210:0.900*\radarradius)  % Training memory = 1 - 10% = 90%
    -- (270:   \radarradiusmin)  % CS Memory: minimum value
    -- (330:1.000*\radarradius)  % Data access = 100%
    -- cycle;

    % GLISTER
    \draw[colour2, thick, fill, fill opacity=0.2]
    ( 30:0.783300*\radarradius)  % Runtime = 1 - (0.27 + 0.19 + 0.19) / 3 = 0.6567
    -- ( 90:0.891*\radarradius)  % Accuracy = (98.8/99.3 + 88.7/95.2 + 58.3/78.2)/3
    -- (150:   \radarradiusmin)  % Storage: minimum value
    -- (210:0.900*\radarradius)  % Training memory = 1 - 10% = 90%
    -- (270:   \radarradiusmin)  % CS Memory: minimum value
    -- (330:1.000*\radarradius)  % Data access = 100%
    -- cycle;

    % DQ
    \draw[colour4, thick, fill, fill opacity=0.2]
    ( 30:0.620000*\radarradius)  % Runtime = 1 - (0.68 + 0.20 + 0.26) / 3
    -- ( 90:0.760*\radarradius)  % Accuracy = (97.8/99.3 + 78.7/95.2 + 36.6/78.2)/3
    -- (150:   \radarradiusmin)  % Storage: minimum value
    -- (210:0.900*\radarradius)  % Training memory = 1 - 10% = 90%
    -- (270:   \radarradiusmin)  % CS Memory: minimum value
    -- (330:0.100*\radarradius)  % Data access = 10%
    -- cycle;

    % TDDS
    \draw[colour5, thick, fill, fill opacity=0.2]
    ( 30:      \radarradiusmin)  % Runtime = 1 - (1.72 + 1.04 + 1.06) / 3 < 0
    -- ( 90:0.851*\radarradius)  % Accuracy = (99.0/99.3 + 85.2/95.2 + 51.9/78.2)/3
    -- (150:   \radarradiusmin)  % Storage: minimum value
    -- (210:0.900*\radarradius)  % Training memory = 1 - 10% = 90%
    -- (270:   \radarradiusmin)  % CS Memory: minimum value
    -- (330:0.100*\radarradius)  % Data access = 10%
    -- cycle;
    

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend

    \node[legend item, colour3, fill=colour3] (legend1) at (0:2.4*\radarradius) {};
    \node[legend item, colour1, fill=colour1] (legend2) at ([yshift=-0.2em]legend1.south) {};
    \node[legend item, colour2, fill=colour2] (legend3) at ([yshift=-0.2em]legend2.south) {};
    \node[legend item, colour4, fill=colour1] (legend4) at ([yshift=-0.2em]legend3.south) {};
    \node[legend item, colour5, fill=colour2] (legend5) at ([yshift=-0.2em]legend4.south) {};

    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label1) at (legend1.east) {dreaMLearning};
    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label2) at (legend2.east) {GRAD-MATCH};
    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label3) at (legend3.east) {GLISTER};
    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label3) at (legend4.east) {DQ};
    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label3) at (legend5.east) {TDDS};

    \node[fit=(legend1)(label2.east)(legend5), draw, black, inner sep=0.5em] () {};


\end{tikzpicture}




